Hybrid Automata for Formal Modeling and Verification of Cyber-Physical Systems

The presence of a tight integration between the discrete control (the "cyber") and the analog environment (the "physical")---via sensors and actuators over wired or wireless communication networks---is the defining feature of cyber-physical systems. Hence, the functional correctness of a cyber- physical system is crucially dependent not only on the dynamics of the analog physical environment, but also on the decisions taken by the discrete control that alter the dynamics of the environment. The framework of Hybrid automata---introduced by Alur, Courcoubetis, Henzinger, and Ho---provides a formal modeling and specification environment to analyze the interaction between the discrete and continuous parts of a cyber-physical system. Hybrid automata can be considered as generalizations of finite state automata augmented with a finite set of real-valued variables whose dynamics in each state is governed by a system of ordinary differential equations. Moreover, the discrete transitions of hybrid automata are guarded by constraints over the values of these real-valued variables, and enable discontinuous jumps in the evolution of these variables. Considering the richness of the dynamics in a hybrid automaton, it is perhaps not surprising that the fundamental verification questions, like reachability and schedulability, for the general model are undecidable. In this article we present a review of hybrid automata as modeling and verification framework for cyber-physical systems, and survey some of the key results related to practical verification questions related to hybrid automata.

==> ball-phase.tex <==
\begin{figure}
\begin{center}
\scalebox{0.8}{  \begin{tikzpicture}
      \begin{axis}[domain=0:10,
        xlabel=$t \text{ (in seconds)} \mapsto $,
        ylabel=${{\color{red}x_1} \text{ (in meters)} \text{ and }
          {\color{blue} x_2} \text{ ( in meter/second)}} \mapsto$
        ]
        \addplot[domain=0:1.5,smooth,red] {-9.8*0.5*x^2+10}; 
        \addplot[domain=0:1.5,smooth,blue] {-9.8*x}; 
        \addplot[dashed,mark=*,blue] plot coordinates 
        {
          (1.5,-14.2)
          (1.5, +14.2)
        };
        \addplot[dashed,mark=*,red] plot coordinates 
        {
          (1.5,0)
          (1.5, 0)
        };
        \addplot[domain=1.5:4.38,smooth,red] {-9.8*0.5*(x-1.5)^2+14*(x-1.5)}; 
        \addplot[domain=1.5:4.38,smooth,blue] {-9.8*(x-1.5)+14}; 
        \addplot[dashed,mark=*,blue] plot coordinates 
        {
          (4.5,-14.2)
          (4.5, +14.2)
        };
        \addplot[dashed,mark=*,red] plot coordinates 
        {
          (4.5,0)
          (4.5, 0)
        };
        \addplot[domain=4.5:7.5,smooth,red] {-9.8*0.5*(x-4.5)^2+14*(x-4.5)}; 
        \addplot[domain=4.5:7.5,smooth,blue] {-9.8*(x-4.5)+14}; 
        \legend{$x_1$, $x_2$};
      \end{axis}
    \end{tikzpicture}
}
\end{center}
  \caption{a run of the system where the initial vertical position is $\ell = 10$
    meters and the coefficient of restitution $c = 1$.} 
  \label{ball-phase}
\end{figure}


==> ball.tex <==
\begin{figure}[h]
  \begin{center}
    \begin{tikzpicture}
      \tikzstyle{every state}=[fill=gray!20!white,shape=rounded rectangle]
      
      \node[initial,state,fill=gray!30,label=below:$x_1\geq0$] (A) {$\begin{array}{l}\dot{x_1}=x_2,\\
          \dot{x_2} = -g\\ m  \end{array}$} ;
      
      \path[->,thick] (A) edge[loop above] node [above]{$\begin{array}{ll}
          x_1{=}0 \wedge x_2 {\leq} 0,\\ \text{ impact } \\ x_1'{ =}
          x_1 \wedge x_2'{=} -c x_2 \end{array}$} (A);
    \end{tikzpicture}
  \end{center}
  \caption{ A hybrid automaton modeling the dynamics of a bouncing ball}
  \label{ball}
\end{figure} 


==> bisim1.tex <==
\begin{figure}[h]
  \begin{center}
        \scalebox{0.7}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
      semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      \node[initial, 
      initial text={}, initial where=above,state,fill=gray!30] at (-6,0) (A) {Kochi} ;
      \node[state,fill=gray!20] at (-6,-3) (B) {Mumbai} ;
      \node[state,fill=gray!20] at (-7,-6) (C) {Shimla} ;
      \node[state,fill=gray!20] at (-5,-6) (D) {New Delhi} ;
      
      
      \node[initial, initial text={},initial where=above,state,fill=gray!30] at
      (1,0) (A1) {Kochi} ; 
      \node[state,fill=gray!20] at (0,-3) (B1) {Mumbai} ;
      \node[state,fill=gray!20] at (2,-3) (C1) {Mumbai} ;
      \node[state,fill=gray!20] at (0,-6) (D1) {Shimla} ;
      \node[state,fill=gray!20] at (2,-6) (E1) {New Delhi} ;
   
   
  \path (A) edge node {} (B);
  \path (B) edge node {} (C);
  \path (B) edge node {} (D);
  \path (D) edge [bend right] node [left] {} (A);
  \path (C) edge [bend left] node [right] {} (A);
  
  \path (A1) edge node {} (B1);
  \path (A1) edge node {} (C1);
  \path (C1) edge node {} (E1);
  \path (B1) edge node {} (D1);
  \path (D1) edge [bend left=70] node [left] {} (A1);
  \path (E1) edge [bend right=70] node [right] {} (A1);
  
\end{tikzpicture}
}
\caption{State transition systems modeling two airlines exhibiting non-bisimilarity}
\label{bisim1}
\end{center}
\end{figure}


==> colored-constraints.tex <==
\begin{figure*}[t] 
  \begin{center}
    \begin{tikzpicture}[scale=0.8]
      \draw[fill=purple!60!white,opacity=0.6]
      (-1,0) arc (180:360:1cm and 0.5cm) -- (2,-3) arc (360:180:2cm and 1cm) --
      cycle; 
      \draw[fill=blue!60,opacity=0.6] (0,0) circle (1cm and 0.5cm); 
      
      \begin{scope}[thick,dashed,,opacity=0.6]
        \draw (-2,-3) arc (170:370:2.01cm and 1cm);
      \end{scope}
      \node at (0.4,-5.5) {$(a)$};
    \end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=4]
\coordinate (A1) at (0,0);
\coordinate (A2) at (0.6,0.2);
\coordinate (A3) at (1,0);
\coordinate (A4) at (0.4,-0.2);
\coordinate (B1) at (0.5,0.5);
\coordinate (B2) at (0.5,-0.5);

\begin{scope}[thick,dashed,,opacity=0.6]
\draw (A1) -- (A2) -- (A3);
\draw (B1) -- (A2) -- (B2);
\end{scope}
\draw[fill=pink!60, opacity=0.6] (A1) -- (A4) -- (B1);
\draw[fill=purple!60,opacity=0.6] (A1) -- (A4) -- (B2);
\draw[fill=blue!60,opacity=0.6] (A3) -- (A4) -- (B1);
\draw[fill=yellow!50,opacity=0.6] (A3) -- (A4) -- (B2);
\draw (B1) -- (A1) -- (B2) -- (A3) --cycle;
\node at (0.5,-0.8) {$(b)$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=4]
\coordinate (A1) at (0,0);
\coordinate (A2) at (0.5,0);
\coordinate (A3) at (0,-0.5);
\coordinate (A4) at (0.5,-0.5);

\coordinate (B1) at (0.4,-0.2);
\coordinate (B2) at (0.9,-0.2);
\coordinate (B3) at (0.4,-0.7);
\coordinate (B4) at (0.9,-0.7);

\begin{scope}[thick,dashed,,opacity=0.6]
\draw (A3) -- (A4) -- (A2);
\draw (A4) -- (B4);
\end{scope}
\draw[fill=yellow!60, opacity=0.6] (B1) -- (B2) -- (B4) -- (B3) -- (B1);
\draw[fill=purple!60, opacity=0.6] (A1) -- (B1) -- (B3) -- (A3) -- (A1);
\draw[fill=blue!60, opacity=0.6] (A1) -- (B1) -- (B2) -- (A2) -- (A1);
\node at (0.5,-1) {$(c)$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=4]
\coordinate (A2) at (0.5,0);
\coordinate (A3) at (0,-0.5);
\coordinate (A4) at (0.5,-0.5);

\coordinate (B2) at (0.9,-0.2);
\coordinate (B3) at (0.4,-0.7);
\coordinate (B4) at (0.9,-0.7);

\begin{scope}[thick,dashed,,opacity=0.6]
\draw (A3) -- (A4) -- (A2);
\draw (A4) -- (B4);
\end{scope}
\draw[fill=yellow!60, opacity=0.6] (B2) -- (B4) -- (B3) -- (B2);
\draw[fill=purple!60, opacity=0.6] (A2) -- (B2) -- (B3) -- (A3) -- (A2);
%\draw[fill=blue!60, opacity=0.6] (A1) -- (B1) -- (B2) -- (A2) -- (A1);
\node at (0.5,-1) {$(d)$};
\end{tikzpicture}
\end{center}
\caption{(a). A non-linear predicate, (b). a polyhedral predicate, (c). a
  rectangular predicate, and (d). a octagonal predicate. }
\label{predicates}
\end{figure*}

==> constraints.tex <==
\begin{figure*}[t] 
  \begin{center}
    \begin{tikzpicture}[thick,scale=0.8]
      \begin{scope}[thick,dashed,,opacity=0.6]
        \draw[<->] (-3.1,0) -- (3.1,0)  node[right] {$x$};
        \draw[<->] (0, 2.1) --  (0, -2.1) node[below] {$y$};
      \end{scope}
      \draw[fill=gray!30,opacity=0.6] (0,0) ellipse (80pt and 50pt);
      \node at (0.4,-3.5) {$(a)$};
    \end{tikzpicture}
%\hfill
%\begin{tikzpicture}[thick,scale=4]
%\coordinate (A1) at (0,0);
%\coordinate (A2) at (0.6,0.2);
%\coordinate (A3) at (1,0);
%\coordinate (A4) at (0.4,-0.2);
%\coordinate (B1) at (0.5,0.5);
%\coordinate (B2) at (0.5,-0.5);
%
%\begin{scope}[thick,dashed,,opacity=0.6]
%\draw (A1) -- (A2) -- (A3);
%\draw (B1) -- (A2) -- (B2);
%\end{scope}
%\draw[fill=gray!30, opacity=0.6] (A1) -- (A4) -- (B1);
%\draw[fill=gray!60,opacity=0.6] (A1) -- (A4) -- (B2);
%\draw[fill=gray!30,opacity=0.6] (A3) -- (A4) -- (B1);
%\draw[fill=gray!60,opacity=0.6] (A3) -- (A4) -- (B2);
%\draw (B1) -- (A1) -- (B2) -- (A3) --cycle;
%\node at (0.5,-0.8) {$(b)$};
%\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=4]
\coordinate (A1) at (0,0);
\coordinate (A2) at (0.5,0);
\coordinate (A3) at (0,-0.5);
\coordinate (A4) at (0.5,-0.5);

\coordinate (B1) at (0.4,-0.2);
\coordinate (B2) at (0.9,-0.2);
\coordinate (B3) at (0.4,-0.7);
\coordinate (B4) at (0.9,-0.7);

\begin{scope}[thick,dashed,,opacity=0.6]
\draw (A3) -- node[above] {$x$} (A4) -- node[right] {$y$}(A2);
\draw (A4) -- node[above] {$z$}(B4);
\end{scope}
\draw[fill=gray!60, opacity=0.6] (B1) -- (B2) -- (B4) -- (B3) -- (B1);
\draw[fill=gray!60, opacity=0.6] (A1) -- (B1) -- (B3) -- (A3) -- (A1);
\draw[fill=gray!30, opacity=0.6] (A1) -- (B1) -- (B2) -- (A2) -- (A1);
\node at (0.5,-1) {$(b)$};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[thick,scale=4]
\coordinate (A2) at (0.5,0);
\coordinate (A3) at (0,-0.5);
\coordinate (A4) at (0.5,-0.5);

\coordinate (B2) at (0.9,-0.2);
\coordinate (B3) at (0.4,-0.7);
\coordinate (B4) at (0.9,-0.7);

\begin{scope}[thick,dashed,,opacity=0.6]
\draw (A3) -- node[above] {$x$} (A4) -- node[right] {$y$}(A2);
\draw (A4) -- node[above] {$z$}(B4);
\end{scope}
\draw[fill=gray!60, opacity=0.6] (B2) -- (B4) -- (B3) -- (B2);
\draw[fill=gray!30, opacity=0.6] (A2) -- (B2) -- (B3) -- (A3) -- (A2);
%\draw[fill=gray!60, opacity=0.6] (A1) -- (B1) -- (B2) -- (A2) -- (A1);
\node at (0.5,-1) {$(c)$};
\end{tikzpicture}
\end{center}
\caption{Three-dimensional illustration of various predicates: (a) A non-linear
  predicate $0.5x^2+y^2=1$, (b) a rectangular predicate $x \geq 0,
  x \leq 1, y \geq 0, y \geq 1, z \geq 1, z \leq 2$, and (c) an
  octagonal predicate  $x \geq 0, x \leq 1, y \geq 0, y \geq 1, z \geq 1, z \leq
  2, y - x \geq 0$. }  
\label{predicates}
\end{figure*}

==> counter-sem.tex <==
\begin{figure}[h]
\scalebox{0.9}{
  \begin{tikzpicture}
    \tikzstyle{every state}=[fill=gray!20!white,minimum size=0em,shape=rounded rectangle]
    
    \node[initial,state,fill=gray!20] (A) {count, $0$} ;
    \node[state, fill=gray!20] at (2,0) (B) {count, $1$} ;
    \node[state, fill=gray!20] at (4,0) (C) {count, $2$} ;
    \node[state, fill=gray!20] at (6,0) (D) {count, $3$} ;
    
    \node[state,fill=gray!20] at (0, 3)  (E) {pause, $0$} ;
    \node[state, fill=gray!20] at (2,3) (F) {pause, $1$} ;
    \node[state, fill=gray!20] at (4,3) (G) {pause, $2$} ;
    \node[state, fill=gray!20] at (6,3) (H) {pause, $3$} ;
    
    \path[->] (A) edge[bend left] node [above] {tick}  (B);
    \path[->] (A) edge[bend left] node [pos=0.8,left] {pause}  (E);
    \path[->] (E) edge[bend left] node [left] {on}  (A);
    \path[->] (E) edge[loop above] node [left] {tick}  (E);
    
    
    \path[->] (B) edge[bend left] node [above] {tick}  (C);
    \path[->] (B) edge[bend left] node [pos=0.8,left] {pause}  (F);
    \path[->] (F) edge[bend left] node [left] {on}  (B);
    \path[->] (F) edge[loop above] node [left] {tick}  (F);
    
    
    \path[->] (C) edge[bend left] node [above] {tick}  (D);
    \path[->] (C) edge[bend left] node [pos=0.8,left] {pause}  (G);
    \path[->] (G) edge[bend left] node [left] {on}  (C);
    \path[->] (G) edge[loop above] node [left] {tick}  (G);

    \path[->] (D) edge[bend left] node [above] {tick}  (A);
    \path[->] (D) edge[bend left] node [pos=0.8,left] {pause}  (H);
    \path[->] (H) edge[bend left] node [left] {on}  (D);
    \path[->] (H) edge[loop above] node [left] {tick}  (H);
  \end{tikzpicture}
}
\caption{State transition graph for a mod-4 counter.} 
\label{counter-sem}
\end{figure}


==> counter.tex <==
\begin{figure}[b]
\begin{center}
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
    semithick]
    \tikzstyle{every state}=[fill=gray!20!white,shape=rounded rectangle]
    
    \node[initial,state,fill=gray!30] (A) {count} ;
    
    \node[state,fill=gray!20] at (6,0) (B) {pause} ;
    
    \path (A) edge node [above]{$\top$, pause, $x'{=}x$} (B);
    \path (A) edge[loop above] node [above]{$x {<} 3$, tick, ${x'{=}x+1}$} (A);
    \path (A) edge[loop below] node [below]{$x {=} 3$, tick, ${x'{=}0}$} (A);
    \path (B) edge [bend right] node [above]{$\top$, on, $x'{=}x$} (A);
    \path (B) edge[loop above] node [above]{$\top$, tick, ${x'{=}x}$} (B);
  \end{tikzpicture}
  \caption{An EFSM description of a mod-4 counter with reset and pause.} 
  \label{counter}
\end{center}
\end{figure}


==> dec-2.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=purple!30!white,minimum size=3em,rounded rectangle]
\node[fill=white] at (-6,0) (A1){};
  \node[initial,initial text={},state,fill=gray!30] at (-4,0) (A) {$\begin{array}{c}l_i \end{array}$} ;
    \node[state,fill=gray!20] at (0,0) (B) {$\begin{array}{c} l_j\end{array}$} ;
\path(A) edge node [above] {$x_3=1? x_1 >0?$} (B);
\path(A) edge node [below] {$x'_3=0$} (B);
\path(A1) edge node [above]{$x_3=0?$}(A);
   \end{tikzpicture}
\caption{Module simulating $l_i$: decrement $c$, goto $l_j$}
\label{dec}
\end{center}
\end{figure}


==> doublingMemoryCell.tex <==
\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=2em]
  
  \node[state] (A) {$v_1$} ;
  \node[state] (B) at (3, 0) {$v_2$} ;


  \path (-2,0) edge node [above] {$\begin{array}{ll} e_1\\a:=0 \\u:=c\end{array}$} (A);

  \path (A) edge [loop below] node [below]{$\begin{array}{ll} d=4, \\ d:=0 \end{array}$} (A);

  \path (A) edge node [above]{$\begin{array}{ll} e_2 \\ t:= u\\ u:=c\end{array}$} (B);

  \path (B) edge [loop below] node [below]{$\begin{array}{ll} d=4, \\ d:=0 \end{array}$} (B);

  \path (B) edge node [above] {$\begin{array}{ll} e_3\\a=4\\t=4\\c:=u \end{array}$} (5, 0);

\end{tikzpicture}
\caption{Doubling $c$ using a memory cell $u$}
\label{cerans}
\end{center}
\end{figure}

%  \begin{figure}[h]
% \begin{center}
%\label{cerans}
% \begin{picture}(10,12)(0,25)
%\thicklines
%\node[Nmarks=i](A)(-10,30){$v_1$}
%\node[Nmarks=f](B)(20,30){$v_2$}
%\drawloop[loopangle=290,loopdiam=4](A){}
%%\drawloop[loopdiam=4](B){\tiny{$t=4?,c,t:=0$}}
%\drawloop[loopangle=290,loopdiam=4](B){}
%\put(-5,22){\tiny{$d=4?,d:=0$}}
%\put(-29,31){\tiny{$a:=0,u:=c$}}
%\put(-20,28){\tiny{$e_1$}}
%\put(0,28){\tiny{$e_2$}}
%\put(25,28){\tiny{$e_3$}}
%\put(25,31){\tiny{$a=4?,t=4?,c:=u$}}
%\drawedge(A,B){\tiny{$t:=u, u:=c$}}
%\put(25,22){\tiny{$d=4?,d:=0$}}
%\end{picture}
%\end{center}
%\caption{Doubling $c$ using a memory cell $u$}
%\end{figure}


==> doublingSkew.tex <==
\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=2em]
  
  \node[state] (A) {$v$} ;
  \node[state] (B) at (4, 0) {$u$} ;
  
  \path (A) edge [loop above]  node [above]{$\begin{array}{ll} c=4, \\c:= 0 \\t:=0\end{array}$} (A);
  \path (A) edge [loop below] node [below]{$\begin{array}{ll} d=4, \\ d:=0 \end{array}$} (A);

  \path (-2,0) edge node [above] {$\begin{array}{ll} e_1\\a:=0 \\t:=0 \end{array}$} (A);
 
  \path (A) edge node [above]{$\begin{array}{ll} e_2 \\ a=4 \\a:= 0 \\c:=0\end{array}$} (B);

  \path (B) edge [loop above]  node [above]{$\begin{array}{ll} c:= 0 \end{array}$} (B);
  \path (B) edge [loop below] node [below]{$\begin{array}{ll} t=8, t:=0 \\ d=4, d:=0\end{array}$} (B);
 

  \path (B) edge node [above] {$\begin{array}{ll} e_3\\a=4 \\c=t \end{array}$}
  (6, 0);
\end{tikzpicture}
\caption{Doubling $c$ using skewed clock $t$}
\label{dec}
\end{center}
\end{figure}


%\begin{figure}[h]
% \begin{center}
%\label{dec}
% \begin{picture}(10,12)(0,25)
%\thicklines
%\node[Nmarks=i](A)(-10,30){$v$}
%\node[Nmarks=f](B)(20,30){$u$}
%\drawloop[loopdiam=4](A){\tiny{$c=4?, c,t:=0$}}
%\drawloop[loopangle=290,loopdiam=4](A){}
%\drawloop[loopdiam=4](B){\tiny{$c:=0$}}
%\drawloop[loopangle=290,loopdiam=4](B){}
%\put(-5,22){\tiny{$d=4?,d:=0$}}
%\put(-23,31){\tiny{$a,t:=0$}}
%\put(-20,28){\tiny{$e_1$}}
%\put(0,28){\tiny{$e_2$}}
%\put(25,28){\tiny{$e_3$}}
%\put(25,31){\tiny{$a=4?,c=t?$}}
%\drawedge(A,B){\tiny{$a=4?,a,c:=0$}}
%\put(25,22){\tiny{$t=8?,t:=0$}}
%\put(25,20){\tiny{$d=4?,d:=0$}}
%\end{picture}
%\end{center}
%\caption{Doubling $c$ using skewed clock $t$}
%\end{figure}


==> doublingStop.tex <==
\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=2em]
  
  \node[state] (A) {$v_1$} ;
  \node[state] (B) at (2.5, 0) {$v_2$} ;
  \node[state] (C) at (5, 0) {$v_3$} ;
  \node[state] (D) at (5, -3) {$v_4$} ;
  \node[state] (E) at (2.5, -3) {$v_5$} ;
  \node[state] (F) at (0, -3) {$v_6$} ;


  \path (-1.5,0) edge node [above] {$\begin{array}{ll} e_1\\a:=0 \\t:=0 \end{array}$} (A);

  \path (A) edge [loop above]  node [above]{$\begin{array}{ll} c=4, \\c:= 0 \\t:=0\end{array}$} (A);
%  \path (A) edge [loop below] node [below]{$\begin{array}{ll} d=4, \\ d:=0 \end{array}$} (A);

 
  \path (A) edge node [above]{$\begin{array}{ll} e_2 \\ a=4 \\a:= 0 \end{array}$} (B);
  \path (B) edge node [above]{$\begin{array}{ll} e_3 \\ a\leq 4 \\b:= 0 \end{array}$} (C);

  \path (C) edge [loop above]  node [above]{$\begin{array}{ll} a=4, t=4\\a:= 0 \\t:=0\end{array}$} (A);


  \path (C) edge node [right]{$\begin{array}{ll} e_4 \\ b = 4 \\b:= 0 \\ t:=0 \end{array}$} (D);

  \path (D) edge node [above]{$\begin{array}{ll} e_5 \\ b = 4 \\b:= 0 \end{array}$} (E);

  \path (E) edge node [above]{$\begin{array}{ll} e_6 \\ a = 4 \\a:= 0 \\ c:=0 \end{array}$} (F);

  \path (F) edge node [above] {$\begin{array}{ll} e_7\\a=4 \end{array}$} (-1.5, -3);
\end{tikzpicture}
\caption{Doubling $c$ using stopwatch $t$}
\label{sw}
\end{center}
\end{figure}


% \begin{figure}[h]
% \begin{center}
%\label{dec}
% \begin{picture}(10,40)(0,0)
%\thicklines
%\node[Nmarks=i](A)(-30,30){$\tiny{v_1}$}
%\node(B)(0,30){$\tiny{v_2}$}
%\node(C)(30,30){$\tiny{v_3}$}
%\node(D)(30,0){$\tiny{v_4}$}
%\node(E)(0,0){$\tiny{v_5}$}
%\node[Nmarks=f,fangle=180](F)(-30,0){$\tiny{v_6}$}
%\drawloop[loopdiam=4](A){\tiny{$c=4?, c,t:=0$}}
%%\drawloop[loopangle=290,loopdiam=4](A){}
%%\drawloop[loopdiam=4](B){\tiny{$c:=0$}}
%\drawloop[loopdiam=4](C){\tiny{$a=4?,t=4?a,t:=0$}}
%\put(-43,31){\tiny{$a,t:=0$}}
%\put(-40,28){\tiny{$e_1$}}
%\put(-20,28){\tiny{$e_2$}}
%\put(10,28){\tiny{$e_3$}}
%\drawedge(A,B){\tiny{$a=4?,a:=0$}}
%\drawedge(B,C){\tiny{$a\leq 4?,b:=0$}}
%\drawedge(C,D){\tiny{$b= 4?,b,t:=0$}}
%\drawedge[ELside=r](C,D){\tiny{$e_4$}}
%\drawedge[ELside=r](D,E){\tiny{$b=4?,b:=0$}}
%\drawedge(D,E){\tiny{$e_5$}}
%\drawedge[ELside=r](E,F){\tiny{$a=4?,a,c:=0$}}
%\drawedge(E,F){\tiny{$e_6$}}
%\put(-40,-2){\tiny{$e_7$}}
%\put(-41,2){\tiny{$a=4?$}}
%\end{picture}
%\end{center}
%\caption{Doubling $c$ using stopwatch $t$}
%\end{figure}


==> doublingTwoSlope.tex <==
\begin{figure}[h]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=2em]
  
  \node[state] (A) {$v$} ;
  \node[state] (B) at (3, 0) {$u$} ;


  \path (-2,0) edge node [above] {$\begin{array}{ll} e_1\\a:=0 \\t:=0 \end{array}$} (A);

  \path (A) edge [loop above]  node [above]{$\begin{array}{ll} c=4, \\c:= 0 \\t:=0\end{array}$} (A);
  \path (A) edge [loop below] node [below]{$\begin{array}{ll} d=4, \\ d:=0 \end{array}$} (A);

 
  \path (A) edge node [above]{$\begin{array}{ll} e_2 \\ a=4 \\a:= 0\\ c:=0 \end{array}$} (B);

  \path (B) edge [loop above]  node [above]{$\begin{array}{ll} t=4, \\c:= 0 \\t:=0\end{array}$} (B);
  \path (B) edge [loop below] node [below]{$\begin{array}{ll} d=4, \\ d:=0 \end{array}$} (B);

  \path (B) edge node [above] {$\begin{array}{ll} e_3\\a=4 \end{array}$} (5, 0);

\end{tikzpicture}
\caption{Doubling $c$ using the two-slope clock $t$}
\label{twoslope}
\end{center}
\end{figure}

%\begin{figure}[h]
% \begin{center}
%\label{twoslope}
% \begin{picture}(10,12)(0,25)
%\thicklines
%\node[Nmarks=i](A)(-10,30){$v$}
%\node[Nmarks=f](B)(20,30){$u$}
%\drawloop[loopdiam=4](A){\tiny{$c=4?, c,t:=0$}}
%\drawloop[loopangle=290,loopdiam=4](A){}
%\drawloop[loopdiam=4](B){\tiny{$t=4?,c,t:=0$}}
%\drawloop[loopangle=290,loopdiam=4](B){}
%\put(-5,22){\tiny{$d=4?,d:=0$}}
%\put(-23,31){\tiny{$a,t:=0$}}
%\put(-20,28){\tiny{$e_1$}}
%\put(0,28){\tiny{$e_2$}}
%\put(25,28){\tiny{$e_3$}}
%\put(25,31){\tiny{$a=4?$}}
%\drawedge(A,B){\tiny{$a=4?,a,c:=0$}}
%\put(25,22){\tiny{$d=4?,d:=0$}}
%\end{picture}
%\end{center}
%\caption{Doubling $c$ using the two-slope clock $t$}
%\end{figure}
 

==> flowjump.tex <==
\begin{figure*}[t]
  \begin{center}
   \begin{tikzpicture}[scale=0.69]
      \begin{axis}[
        xlabel=$t$,
        ylabel=$X$]       ]
        \addplot[dashed,mark=*,blue] plot coordinates 
        {
          (0,2)
          (1, 3)
          (2, 4)
          (3, 3)
          (4, 2)
          (5, 1)
        };
        \addlegendentry{Discrete System}
      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.69]
      \begin{axis}[
        domain=0:10,
        xlabel=$t$,
        ylabel=$X$]
        \addplot[smooth,red!30]{sin(deg(x))};
        \addlegendentry{Continuous System}
      \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.69]
      \begin{axis}[
        domain=0:10,
        xlabel=$t$,
        ylabel=$X$]
        \addplot[domain=0:2,smooth,red!30]{sin(deg(x))};
        \addplot[dashed,mark=*,blue] plot coordinates 
        {
          (2,0.9)
          (2, 0)
        };
        \addplot[domain=2:3,smooth,red!30]{3*x-6};%cos(deg(x))+0.44};
        \addplot[dashed,mark=*,blue] plot coordinates 
        {
          (3, 3)
          (3, -0.8)
        };
        \addplot[domain=3:6,smooth,red!30]{cos(deg(x^2))};%cos(deg(x))+0.44};
        \addplot[dashed,mark=*,blue] plot coordinates 
        {
          (6, 0)
          (6, 1)
        };
        \addplot[domain=6:10,smooth,red!30]{cos(deg(x))};%cos(deg(x))+0.44};
        \addlegendentry{Hybrid System}
      \end{axis}
    \end{tikzpicture}
  \end{center}
  \caption{Runs of discrete, continuous, and hybrid systems.}
  \label{flowjump}
\end{figure*}


==> inc-1.tex <==
\begin{figure*}[t]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=purple!30!white,minimum size=3em,rounded rectangle]
  \node[fill=white] at (-6,0) (A1){};
  \node[initial,initial text={},state,fill=gray!30] at (-4,0) (A) {$\begin{array}{c}l_i \end{array}$} ;
  \node[state,fill=gray!20] at (-1,0) (B) {$\begin{array}{c} A_i\end{array}$} ;
  \node[state,fill=gray!20] at (3,0) (C) {$\begin{array}{c} B_i \end{array}$} ;
  \node[state,fill=gray!20] at (8,0) (D) {$\begin{array}{c}l_j\end{array}$} ;
  \path(A1) edge  node [above] {$y=0?$} (A);
  \path(A) edge  node [above] {$x_1=1?$} (B);
  \path(A) edge  node [below] {$z'=0$} (B);
  \path(B) edge node [above] {$x_1>1? x_2,y<1?$} (C);
  \path(B) edge node [below] {$x'_1,z'_1=0$} (C);
  \path(C) edge node [above] {$z=z_1?,y=1?,x_2<1?$} (D);
  \path(C) edge node [below] {$y'=0$} (D);
  \path(A) edge [loop above] node [above] {$x_2=1?,x_2'=0$} (A);
  \path(B) edge [loop above] node [above] {$x_2=1?,x_2'=0$} (B);
     \path(C) edge [loop above] node [above] {$x_2=1?,x_2'=0$} (C);
   \end{tikzpicture}
\caption{Module simulating $l_i$: increment $c$, goto $l_j$}
\label{inc}
\end{center}
\end{figure*}


==> irsa.tex <==
\begin{figure}[t]
%\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
  \node[initial, 
    initial text={},state,fill=gray!30] at (0,0) (A) {$\begin{array}{c}\dot{g}=1
        \\ \dot{h}=1\\ A\end{array}$} ;
   \path(A) edge [loop right=-1,draw=white,pos=.01] (A);
   \node[state,fill=gray!20] at (4,0) (B) {$\begin{array}{c}\dot{g}=1 \\
       \dot{h}=0 \\ B \end{array}$} ;
   \path(B) edge [loop right=-1,draw=white,pos=.01] (B);
   \node[state,fill=gray!20] at (4,-4) (C) {$\begin{array}{c}\dot{g}=0 \\
       \dot{h}=1 \\ C \end{array}$} ;
    \path(C) edge [loop right=-1,draw=white,pos=.01] (C);
    \node[state,fill=gray!20] at (0,-4) (D) {$\begin{array}{c}\dot{g}=0 \\
        \dot{h}=1 \\ D\end{array}$} ;
    \path(D) edge [loop right=-1,draw=white,pos=.01]  (D);
    
\path(A) edge node {$a, h=1$} (B);
\path(B) edge  node[left] {$\begin{array}{c} b, \\g=2,\\h'=0\end{array}$} (C);
\path(C) edge  node  {$c,h<1$} (D);
\path(D) edge node {$\begin{array}{c} a, \\h=1, \\h'= 0, g'=0\end{array}$} (A);
\path(D) edge [loop below] node {$c, h \leq 1$} (D);
 
 \end{tikzpicture}
\caption{IRSA ${\mathcal A}$ with stopwatches $g,h$}
\label{fig:irsa}
%\end{center}
\end{figure}


==> irsa2irta.tex <==
\begin{figure}[t]
\begin{center}
\label{fig:irsa2irta}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
  semithick,scale=0.9,rounded rectangle]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em]
\node[initial,initial text={},state,fill=gray!30] at (0,0) (A1) {$(A,0,0)$} ;
    \node[state,fill=gray!20] at (4,0) (B1) {$(B,1,1)$} ;    
        \node[state,fill=gray!20] at (4,-4) (C1) {$(C,2,0)$} ;
    \node[state,fill=gray!20] at (0,-4) (D1) {$(D,2,0)$} ;

    
    \path(A1) edge node {$a, c_h=1?$} (B1);
 \path(B1) edge  node {$b, c_g=2?,c_h'=0$} (C1);
 \path(C1) edge  node {$a, c_h <1$} (D1);
 \path(D1) edge node {$a, c_h=1? c_h'=c_g'=0$} (A1);
 \path(D1) edge [loop below] node {$a, c_h \leq 1$} (D1);
 
 
 \end{tikzpicture}
\caption{IRTA ${\mathcal B}$ obtained from the IRSA ${\mathcal A}$}
\end{center}
\end{figure}


==> job1.tex <==
\begin{figure*}[t]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em]
  
  \node[initial,state,fill=gray!30] at (-6,0) (A) {$start_{j_1}$} ;
   \node[state,fill=gray!20] at (-6,-3) (B) {$do_{j_1}$} ;
    \node[state,fill=gray!20] at (-6,-6) (C) {$end_{j_1}$} ;
    
  \node[initial,state,fill=gray!30] at (-3,0) (A1) {$start_{j_1}$} ;
   \node[state,fill=gray!20] at (-3,-3) (B1) {$do_{j_1}$} ;
    \node[state,fill=gray!20] at (-3,-6) (C1) {$end_{j_1}$} ;
  
  
  \node[initial,state,fill=gray!30] at (0,0) (A2) {$start_{j_1}$} ;
   \node[state,fill=gray!20] at (0,-3) (B2) {$do_{j_1}$} ;
    \node[state,fill=gray!20] at (0,-6) (C2) {$end_{j_1}$} ;
    
  \path (A) edge node {$c'_1=0$} (B);
  \path (B) edge node {$done_{j_1}, c_1=3?$} (C);
  
  \path (A1) edge node {$done_{j_1},c'_2=0$} (B1);
  \path (B1) edge node {$c_2=2?$} (C1);
  
  
  \path (A2) edge node {$c'_3=0$} (B2);
  \path (B2) edge node {$c_3=2?$} (C2);
  
  
  \node[initial,state,fill=gray!20] at (3,0) (A3) {$start_{j_1}$} ;
  \node[state, fill=gray!20] at (3,-3) (B3) {$do_{j_1}$} ;
  \node[state, fill=gray!20] at (6,-6) (C3) {$end_{j_1},start_{j_2,j_3}$} ;
  \node[state, fill=gray!20] at (9,-3) (D3) {$do_{j_2,j_3}$} ;
 \node[state, fill=gray!20] at (9,0) (E3) {$end_{j_2,j_3}$} ;
  \path (A3) edge node {$c'=0$} (B3);
  \path (B3) edge node {$c=3?$} (C3);
    \path (C3) edge node {$c'=0,d'=0$} (D3);
  \path (D3) edge node {$c=2?,d=2?$} (E3);

  
  
\end{tikzpicture}
\caption{Scheduling $j_1, j_2, j_3$ individually on machines $m_1, m_2$. The symbol $done_{j_1}$ synchronizes the first two automata. 
$m_1$ starts processing $j_2$ only when $j_1$ is finished. The figure on the right shows the optimal schedule. 
$c$ is a clock with rate 1, while $d$ has rate 2}
\label{job1}
\end{center}
\end{figure*}


==> job2.tex <==
\begin{figure*}[t]
  \begin{center}
   \scalebox{0.7}{ 
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      
      \node[initial,initial where=above,state,fill=gray!30] at (0, 0) (A) {$U_1$} ;
      \node[state,fill=gray!20] at (0, -2) (B) {$\begin{array}{lll} \dot{x_1} =
          1 \\ S_1 \end{array}$} ;
      \node[state,fill=gray!20] at (0, -5) (C) {$F_1$} ;
      
      \path (A) edge node {$\beg_1$} (B);
      \path (B) edge node {$\begin{array}{lll} x_1 = 3,\\  \fin_1, \\ \done_1' = 1\end{array}$} (C);
      
      \node at (0, -6) {$\Hh_{j_1}$};
    \end{tikzpicture}
  }
   \scalebox{0.7}{
     \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      
      \node[initial,initial where=above,state,fill=gray!30] at (0, 0) (A) {$U_2$} ;
      \node[state,fill=gray!20] at (0, -2) (B) {$\begin{array}{lll} \dot{x_2} =
          1 \\ S_2 \end{array}$} ;
      \node[state,fill=gray!20] at (0, -5) (C) {$F_2$} ;
      
      \path (A) edge node {$\done_1=1, \beg_2$} (B);
      \path (B) edge node {$\begin{array}{lll}x_2 = 4, \\ \fin_2,\\ \done_2' = 1\end{array}$} (C);
      
      \node at (0, -6) {$\Hh_{j_2}$};
    \end{tikzpicture}
    }
    \scalebox{0.7}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      
      \node[initial,initial where=above,state,fill=gray!30] at (0, 0) (A) {$I_1$} ;
      \node[state,fill=gray!20] at (-1.5, -5) (B) {$P_{1,1}$} ;
      \node[state,fill=gray!20] at (1.5, -5) (C) {$P_{1,2}$} ;
      
      \path (A) edge node[pos=0.8] {$\beg_1$} (B);
      \path (B) edge[bend left] node[pos=0.8] {$\fin_1$} (A);

      \path (A) edge node[left,pos=0.9] {$\beg_2$} (C);
      \path (C) edge[bend right] node[right,pos=0.9] {$\fin_2$} (A);
 
      
      \node at (0, -6) {$\Hh_{m_1}$};
    \end{tikzpicture}    
  }
    \scalebox{0.7}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      
      \node[initial,initial where=above,state,fill=gray!30] at (0, 0) (A)
      {$(U_1, U_2, I_1)$} ;

      \node[state,fill=gray!20] at (-2, -2) (B) {$\begin{array}{lll} \dot{x_1}
          =1 \\ (S_1, U_2, P_{1,1})\end{array}$} ;
      \node[state,fill=gray!20] at (2, -2) (C) {$\begin{array}{lll} \dot{x_2}
          =1 \\ (U_1, S_2, P_{1,2})\end{array}$} ;
      
      \node[state,fill=gray!20] at (-2, -4) (D) {$(F_1, U_2, I_1)$} ;
      \node[state,fill=gray!20] at (2, -4) (E) {$(U_1, F_2, I_1)$} ;
      
      
      \node[state,fill=gray!20] at (-2, -6) (F) {$\begin{array}{lll} \dot{x_2}
          =1 \\ (F_1, S_2, P_{1,2})\end{array}$} ;
      \node[state,fill=gray!20] at (2, -6) (G) {$\begin{array}{lll} \dot{x_1}
          =1 \\ (S_1, F_2, P_{2,1})\end{array}$} ;
      
      \node[state,fill=gray!20] at (0, -8) (H) {$(F_1, F_2, I_1)$} ;
      
      
      \path (A) edge node[left] {$\beg_1$} (B);
      \path (A) edge node {$\done_1=1,\beg_2$} (C);

      \path (B) edge node[left] {$x_1=3, \fin_1, \done_1'=1$} (D);
      \path (C) edge node {$x_2=4, \fin_2, \done_2'=1$} (E);

      \path (D) edge node[left] {$\done_1=1, \beg_2$} (F);
      \path (E) edge node {$\beg_1$} (G);


      \path (F) edge node[left] {$x_2=4, \fin_2, \done_2'=1$} (H);
      \path (G) edge node {$x_1=3, \fin_1, \done_2'=1$} (H);
     
      \node at (0, -9) {$\Hh_{j_1}\otimes\Hh_{j_2}\otimes\Hh_{m_1}$};
    \end{tikzpicture}    
}
\caption{Network of hybrid automata $\Hh_{j_1}$, $\Hh_{j_1}$, and $\Hh_{m_1}$
  corresponding to jobs $j_1$ and $j_2$, and a machine $m_1$, and their
  product automata $\Hh_{j_1}\otimes\Hh_{j_2}\otimes\Hh_{m_1}$.}
\label{job2}
\end{center}
\end{figure*}


==> lift.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=purple!30!white,minimum size=3em,rounded rectangle]
    \node[initial,initial text={},state,fill=gray!30] at (-4,0) (A) {$\begin{array}{c}fl_0 \end{array}$} ;
    %\node[state,fill=gray!30] at (-4,-2) (A1) {$\begin{array}{c}fl_0 \end{array}$} ;
    \node[state,fill=gray!20] at (-4,-2) (B) {$\begin{array}{c}fl_0 \\ req_1 \end{array}$} ;
\node[state,fill=gray!20] at (-4,-4) (C) {$\begin{array}{c}fl_1 \\ op_1 \end{array}$} ;
   \node[state,fill=gray!20] at (0,-4) (D) {$\begin{array}{c}fl_1 \end{array}$} ;
\node[state,fill=gray!20] at (0,-2) (E) {$\begin{array}{c}fl_1 \\req_0 \end{array}$} ;
\node[state,fill=gray!30] at (0,0) (A1) {$\begin{array}{c}fl_0 \\op_0 \end{array}$} ;
\path(A) edge[bend left=10]  node [above] {$x'=0$} (B);
\path(B) edge node [above] {$x=1? x'=0$} (C);
  \path(D) edge [bend left=10]  node [above] {$x'=0$} (C);
 \path(C) edge [bend left=10] node [above] {$x <1 ? x'=0$} (D);
\path(D) edge node [above] {$x'=0$} (E);
 \path(E) edge  node [above] {$x=1?x'=0$} (A1);
   \path(A1) edge[bend left=10]  node [above] {$x<1?x'=0$} (A);
\path(A) edge[bend left=10]  node [above] {$x'=0$} (A1);
   \end{tikzpicture}
\caption{Hybrid kripke structure ${\mathcal H}$ modelling an elevator servicing floors 0,1}
\label{lift}
\end{center}
\end{figure}


==> lift1.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=purple!30!white,minimum size=3em,rounded rectangle]
    \node[initial,initial text={},state,fill=gray!30] at (-4,0) (A) {$\begin{array}{c}fl_0 \end{array}$} ;
    %\node[state,fill=gray!30] at (-4,-2) (A1) {$\begin{array}{c}fl_0 \end{array}$} ;
    \node[state,fill=gray!20] at (-4,-2) (B) {$\begin{array}{c}fl_0 \\ req_1 \end{array}$} ;
\node[state,fill=gray!20] at (-4,-4) (C) {$\begin{array}{c}fl_1 \\ op_1 \end{array}$} ;
   \node[state,fill=gray!20] at (0,-4) (D) {$\begin{array}{c}fl_1 \end{array}$} ;
\node[state,fill=gray!20] at (0,-2) (E) {$\begin{array}{c}fl_1 \\req_0 \end{array}$} ;
\node[state,fill=gray!30] at (0,0) (A1) {$\begin{array}{c}fl_0 \\op_0 \end{array}$} ;
\path(A) edge[bend left=10]  node [above] {} (B);
\path(B) edge node [above] {} (C);
  \path(D) edge [bend left=10]  node [above] {} (C);
 \path(C) edge [bend left=10] node [above] {} (D);
\path(D) edge node [above] {} (E);
 \path(E) edge  node [above] {} (A1);
   \path(A1) edge[bend left=10]  node [above] {} (A);
\path(A) edge[bend left=10]  node [above] {} (A1);

 \node[initial,initial where=below,initial text={},state,fill=gray!30] at (-2,-6) (A3) {$X_0$} ;
 \node[initial,initial where=below,initial text={},state,accepting,fill=gray!30] at (-4,-6) (B3) {$X_1 $} ;
 \path(A3) edge [loop above] node {} (A3);
 \path(A3) edge node{}(B3);
 \path(B3) edge [loop above] node {} (B3);
   \end{tikzpicture}
\caption{On the top, is a kripke structure trace modelling an elevator system. On the bottom, 
${\mathcal A}_{\neg \varphi_3}$ corresponding to $\neg \varphi_3= \Diamond \Box \neg fl_0 
\vee \Diamond(\neg fl_0 \wedge \Box \neg fl_0)$}
\label{lift1}
\end{center}
\end{figure}






==> pendulum-phase.tex <==
\begin{figure}
\begin{center}
  \scalebox{0.7}{
\begin{tikzpicture}
  \begin{axis}[domain=0:10, 
    xlabel=$t \text{ (in seconds)} \mapsto $,
    ylabel=${{\color{red}\theta} \text{ (in degrees)} \text{ and }
      {\color{blue} y} \text{ ( in degrees/second)}} \mapsto$
    ]
     \addplot[smooth,red] {((5)*cos(deg(sqrt(9.81)*x)))}; 
      \addplot[smooth,blue] {(-(sqrt(9.81)*(5)*sin(deg(sqrt(9.81)*x))))}; 
      \legend{$\theta_0\cos((\sqrt{g/\ell})t)$,$
        -\theta_0\sqrt{g/\ell}\sin((\sqrt{g/\ell})t)$};
    \end{axis}
    \node at (4, -1.5) {(b)};
\end{tikzpicture}
}
\caption{The variables $\theta$ (angle displacement) and $y$ (angular velocity) are
  plotted with respect to the time for a pendulum with $\ell=1$ meter with
  $\theta_0 = 5$ degrees.} 
\label{pendulum-phase}
\end{center}
\end{figure}



==> pendulum.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}[scale=0.5]
  
  \draw[color=black!40, dashed] (0,0)--(0,-9);

  \pgftransformrotate{-30}
  \draw[color=black, thick] (0,0)--(0,-5);

  \pgftransformrotate{30}
  \filldraw[pattern=north west lines, pattern color=gray!60] (-2, 0) rectangle (2,1);
  
  \filldraw[fill=gray!20,draw=gray!50!black] (0,0) -- (0,-3) arc (-90:-120:3) -- cycle;
  \node[color=gray!50!black] at (-.49,-2) {$\theta$};
  \pgftransformrotate{-30}
  \draw[color=black,fill=black!70, thick] (0,-5) circle (.2cm);
  \pgftransformrotate{30}
  \draw[->, color=gray!30!black] (-2.5,-4.33)--(-2.5,-7.33)
  node[below] {$mg$};
  \pgftransformrotate{-30}
  \draw[->,color=black!70, thick] (0,-5)--(1.5,-5) node[below] {$~~~~mg\sin(\theta)$};
  \draw[->,color=black!70] (0,-5)--(0,-7.6) node[left] {$mg\cos(\theta)$};
  \draw[snake=brace, color=gray!50!black] (-.1,-5)--(-.1,0);
  \node[color=gray!50!black] at (-.9,-2.5) {$\ell$};
  \draw[color=black, thick] (0,0) circle (.1cm);
\end{tikzpicture}
\caption{An idealized pendulum with length $\ell$ and mass $m$.} 
\label{pendulum}
\end{center}
\end{figure}
 


==> prop1.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em]
    \node[initial,initial text={},state,fill=gray!30] at (-4,0) (A) {$fl_0$} ;
 \node[initial,initial where=right,initial text={},state,fill=gray!30] at (-2,0) (B) {$\emptyset $} ;
 \path(A) edge [loop above] node {} (A);
 \path(A) edge node{}(B);
 \path(B) edge [loop above] node {} (B);
 \end{tikzpicture}
\caption{${\mathcal A}_{\neg \varphi_3}$ corresponding to $\neg \varphi_3= \Diamond \Box \neg fl_0 
\vee \Diamond(\neg fl_0 \wedge \Box \neg fl_0)$}
\label{prop1}
\end{center}
\end{figure}


==> q1.tex <==
\begin{figure}[h]
\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
  semithick,scale=0.9]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em]
    \node[initial, initial text={},initial where=above, state,fill=gray!30] at (6,0) (A) {$(1,1,1)$} ;
    \path(A) edge [loop right=-1,draw=white,pos=.01] node {3} (A);
   \node[state,fill=gray!20] at (0,-3) (B1) {$(0,1,1)$} ;
   \path(B1) edge [loop above,draw=white,pos=.01] node {2} (B1);
   \node[state,fill=gray!20] at (6,-3) (B2) {$(1,0,1)$} ;
   \path(B2) edge [loop right,draw=white,pos=.01] node {2} (B2);
   \node[state,fill=gray!20] at (12,-3) (B3) {$(1,1,0)$} ;
   \path(B3) edge [loop right,draw=white,pos=.01] node {2} (B3);
   \node[state,fill=gray!20] at (3,-6) (C1) {$(0,0,1)$} ;
\path(C1) edge [loop above,draw=white,pos=.01] node {1} (C1);
   \node[state,fill=gray!20] at (6,-6) (C2) {$(0,0,0)$} ;
\path(C2) edge [loop above,draw=white,pos=.01] node {0} (C2);
\node[state,fill=gray!20] at (9,-6) (C3) {$(1,0,0)$} ;
\path(C3) edge [loop above,draw=white,pos=.01] node {1} (C3);
\node[state,fill=gray!20] at (6,-9) (D) {$(0,1,0)$} ;
\path(D) edge [loop below,draw=white,pos=.01] node {1} (D);
\path(A) edge [bend left=10] node [above] {} (B1);
\path(A) edge [bend left=10] node [above] {} (B2);
\path(A) edge [bend left=10] node [above] {} (B3);
\path(B1) edge [bend left=10] node [above] {} (A);
\path(B2) edge [bend left=10] node [above] {} (A);
\path(B2) edge [bend left=10] node [above] {} (C1);
\path(B2) edge [bend right=10] node [above] {} (C3);
\path(B3) edge [bend left=10] node [above] {} (A);
\path(B3) edge [bend right=10] node [above] {} (C3);
\path(B1) edge [bend left=10] node [above] {} (C1);
\path(C1) edge [bend left=10] node [above] {} (B1);
\path(C1) edge [bend left=10] node [above] {} (B2);
\path(C2) edge [bend left=10] node [left] {} (C1);
\path(C2) edge [bend right=10] node [right] {} (C3);
\path(C3) edge [bend right=10] node  {} (B3);
\path(C3) edge [bend right=10] node  {} (C2);
\path(C1) edge [bend left=10] node  {} (C2);
\path(C3) edge [bend right=10] node {} (B2);
\path(C2) edge [bend left=10] node [above] {} (D);
\path(D) edge [bend left=40] node [left] {} (B1);
\path(D) edge [bend right=40] node [left] {} (B3);
\path(D) edge [bend left=10] node [left] {} (C2);
\path(B1) edge [bend right=25] node [left] {} (D);
\path(B3) edge [bend left=25] node [left] {} (D);
\end{tikzpicture}
}
\caption{Transition system $\TS$ for $n=3$}
\label{q1}
\end{center}
\end{figure}


==> q2.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em]
    \node[initial, 
    initial text={},state,fill=gray!30] at (-4,0) (A) {3} ;
   \node[state,fill=gray!20] at (-2,0) (B) {2} ;
    \node[state,fill=gray!20] at (0,0) (C) {1} ;
    \node[state,fill=gray!20] at (2,0) (D) {0} ;
\path(A) edge [bend left=10] node [above] {} (B);
 \path(B) edge [bend left=10] node [above] {} (A);
 \path(B) edge [bend left=10] node [above] {} (C);
 \path(C) edge [bend left=10] node [above] {} (B);
\path(D) edge [bend left=10] node [above] {} (C);
 \path(C) edge [bend left=10] node [above] {} (D);
 \end{tikzpicture}
\caption{Bisimulation quotient $\TS/\sim$}
\label{q2}
\end{center}
\end{figure}


==> rect.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
    \node[initial, 
    initial text={},state,fill=gray!30] at (-4,0) (A) {$\dot{x} \in [1,2]$} ;
   \node[state,fill=gray!20] at (-1,0) (B) {$\dot{x} \in [1,2]$} ;
    \node[state,fill=gray!20] at (2,0) (C) {$\dot{x} \in [7,8]$} ;
\path(A) edge [bend left=10] node [above] {$x \leq 10?$} (B);
 \path(B) edge [bend left=10] node [above] {$x'=3$} (C);
\path(C) edge [bend left=10] node [above] {$x'=0$} (B);
 \end{tikzpicture}
\caption{An initialized rectangular automaton}
\label{rect}
\end{center}
\end{figure}


==> timedaut.tex <==
\begin{figure}[t]
\begin{center}
  \scalebox{0.9}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
  
  \node[initial,state] (A) {$\begin{array}{c}\text{standby}\\ \dot{x} = 1 \end{array}$} ;
  
  \node[state] at (6,0) (B) {$\begin{array}{c}\text{valid}\\ \dot{x} = 1 \end{array}$} ;
  \node[state] at (0,-3) (C) {$\begin{array}{c}\text{delay}\\ \dot{x} = 1 \end{array}$} ;
  \node[state] at (3,-3) (D) {$\begin{array}{c}\text{error}\\ \dot{x} = 1 \end{array}$} ;
  \node[state] at (6,-3) (E) {$\begin{array}{c}\text{connect}\\ \dot{x} = 1 \end{array}$} ;
  
  \path (A) edge node [above]{user\_name, $x'=0$} (B);
  \path (B) edge [bend right] node [above]{restart, $x > 60$} (A);

  \path (C) edge node [left]{$\begin{array}{ll} \text{restart}, \\ x\geq10 \end{array}$}(A);
  \path (D) edge node [above]{$x'=0$} (C);
  \path (B) edge node [left]{$\begin{array}{ll} \text{pw\_fail},\\ x<60\end{array}$} (D);
  \path (B) edge node [right]{$\begin{array}{ll} \text{pw\_match},\\ x<60\end{array}$} (E);

\end{tikzpicture}
}
\caption{A time-sensitive login protocol implemented as a timed automaton}
\label{ta}
\end{center}
\end{figure}


==> ts1.tex <==
\begin{figure}[t]
\begin{center}
  
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick,scale=0.9]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
  \node[initial,state,fill=gray!30] at (-2.5,0) (A) {$
      \begin{array}{c}m_0\\ \{q\}\end{array}$} ;
  \node[state,fill=gray!20] at (0,0) (B) {$\begin{array}{c}m_1\\ \{p, q\}\end{array}$} ;
    \node[initial where=right,state,fill=gray!20] at (2.5,0) (C)
    {$\begin{array}{c}m_2\\ \{p\}\end{array}$} ;
\path(A) edge [bend left=30] node [above] {$a$} (B);
  \path(B) edge [bend left=30] node [above] {$a$} (A);
  \path(B) edge node {$b$} (C);
  \path (C) edge[loop above] node {$b$} (C);
  \end{tikzpicture}
\caption{A Kripke structure $\TS$.} 
\label{ts1}
\end{center}
\end{figure}


==> wrapEqualAssign.tex <==
\begin{figure*}[t]
\begin{center}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
  semithick]
  \tikzstyle{every state}=[fill=gray!20!white,minimum size=2em]
  
  \node[state] (A) {W} ;
  
  \path (A) edge [loop above]  node [above]{$\begin{array}{ll} c=4g, \\c:= 0 \end{array}$} (A);
  \path (A) edge [loop below] node [below]{$\begin{array}{ll} d=4h, \\ d:=0 \end{array}$} (A);

  \path (-2,0) edge node [above] {$\begin{array}{ll} e_1,\\  a:=0  \end{array}$} (A);
  \path (A) edge node [above] {$\begin{array}{ll} e_2,\\  a=4  \end{array}$} (2,0);

  
  \node at (0, -3) {$(a)$};

  \node[state] (B) at (6,0) {E} ;
  
  \path (B) edge [loop above]  node [above]{$\begin{array}{ll} c=4g,\\  c:=0  \end{array}$} (B);
  \path (B) edge [loop below]  node [below]{$\begin{array}{ll} d=4g,\\  d:=0 \end{array}$} (B);
  
  \path (4,0) edge node [above] {$\begin{array}{ll} e_1,\\  a:=0  \end{array}$} (B);
  \path (B) edge node [above] {$\begin{array}{ll} e_2,\\  a=4  \end{array}$} (8,0);


  \node at (6, -3) {$(b)$};


  \node[state] (C) at (12,0) {A} ;
  
  \path (C) edge [loop above]  node [above]{$\begin{array}{ll} c = 4g,\\  c:=0
      \\ d:=0 \end{array}$} (C);
  
  \path (10,0) edge node [above] {$\begin{array}{ll} e_1,\\  a:=0, \\ d:=0  \end{array}$} (C);
  \path (C) edge node [above] {$\begin{array}{ll} e_2,\\  a=4  \end{array}$} (14,0);

  \node at (12, -3) {$(c)$};

\end{tikzpicture}

\caption{Gadgets for (a) wrapping, (b) equality, and (c) assignment.}
\label{threeinone}
\end{center}
\end{figure*}
